Common Randomness: A Key Enabler of Trustworthy 6G Communication Systems

Common randomness (CR) is a valuable resource for enhancing the trustworthiness of 6G communication systems. This article highlights the role of CR in improving scalability, security, and resilience in distributed 6G architectures. It provides an overview of information-theoretic two-source models for CR generation and summarizes known capacity results, together with their implications for practical systems under different communication settings, including one-way, two-way, helper-assisted, and interactive scenarios. Furthermore, the article explores CR-assisted secure identification over Gaussian channels as an application and highlights selected open research problems in CR generation for next-generation wireless systems. The article targets researchers and practitioners interested in bridging information-theoretic tools with emerging 6G communication systems.

==> ID_scheme.tex <==
\tikzstyle{farbverlauf} = [top color=white, bottom color=white!84!mutedteal]
\tikzstyle{blocked} = [draw, rectangle, rounded corners,
minimum height=2em, minimum width=2.5em,mutedteal,farbverlauf]
\definecolor{myPurple}{RGB}{178,15,178}
\definecolor{myGreen}{RGB}{82,173,72}
\scalebox{0.72}{ \color{black}
\begin{tikzpicture}
\node[inner sep=0pt] (sensors) 
    {\includegraphics[width=.4\textwidth]{cartocarcommunication.jpg}};
\node[right=3.5cm of sensors] (vehicleA) 
    { \scalebox{3.4}{\color{myPurple} \faCar}};
\node[below=0.3cm of vehicleA] {Vehicle A };
\node[above=1cm of vehicleA] (ID) {Identification code};
\node[right=5cm of vehicleA] (vehicleB) 
    {\scalebox{3.4}{\color{myGreen} \faCar} };
\node[below=0.3cm of vehicleB] (vehicleBLabel) {Vehicle B};
\node[below=1.4cm of vehicleBLabel] (checker) {Was the message sent?};
\node[left=5cm of checker.390] (yes) {yes};
\node[left=5cm of checker.330] (no) {no};
\draw[->,ultra thick] (sensors) -- node[above]{\small sensor data} (vehicleA);
\draw[->,ultra thick] (vehicleA) -- node[above]{Identification-coded message} (vehicleB);
\draw[->,ultra thick, dashed] (ID) -- (vehicleA);
\draw[->,ultra thick] (vehicleBLabel) -- (checker);
\draw[->,ultra thick] (checker) -- (yes);
\draw[->,ultra thick] (checker) -- (no);
\end{tikzpicture}}


==> Model_CR_jammer.tex <==
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\tikzstyle{block} = [draw,top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2.6em, minimum width=6em]
\scalebox{.85}{
\begin{tikzpicture}[scale=1,font=\footnotesize]
\node[] (encoder) {\includegraphics[ width=.1\textwidth]{Aliceimage.png}};
\node[block, right=4cm of encoder] (channel) {Noisy Channel};
\node[right=4 cm of channel] (decoder) {\includegraphics[ width=.08\textwidth]{Bobimage.png}};
\node[block, above= 1cm of channel] (cr) {Common Randomness};
\node[input, right=2cm of encoder] (t) {};
\node[ below= 1.2cm of t] (jammer) {\includegraphics[ width=.09\textwidth]{jammerpicture2.png}};
\node[input, left=2cm of encoder] (message) {};
\node[input, left=1cm of encoder] (t1) {};
\node[input, right= 2cm of decoder] (estimated) {};
\node[input, right=2cm of encoder] (tt) {};
\draw[->,ultra thick] (cr) -| (encoder) ;
\draw[->,ultra thick] (cr) -| (decoder);
\draw[->,ultra thick] (encoder) --node[above]{codeword} (channel);
\draw[->,ultra thick] (channel) --node[above]{received codeword} (decoder);
\draw[->,ultra thick] (jammer) -|node[below]{state} (channel);
\draw[->,ultra thick] (message) --node[above]{message} (encoder);
\draw[->,ultra thick] (decoder) --node[above]{\begin{tabular}{c} estimated \\ message \end{tabular}} (estimated);
\draw[->,ultra thick] (t1) |- (jammer);
\draw[->,ultra thick] (tt) -- (jammer) ;
\end{tikzpicture}}

==> SystemModelCR.tex <==
\tikzstyle{block} = [draw, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=1cm, minimum width=.3cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\scalebox{0.86}{
\begin{tikzpicture}[scale=1,font=\footnotesize]
\node[blockchannel] (source) {$P_{X,Y}$};
\node[blockchannel, below=3cm of source](channel) { Channel};
\node[below left=2cm of source] (x) {{\includegraphics[ width=.1\textwidth]{Aliceimage.png}}};;
\node[below right=2cm of source] (y) {\includegraphics[ width=.076\textwidth]{Bobimage.png}};
\node[above=1cm of x] (k) {$K=\color{black}\Phi\color{black}(X^n)$};
\node[above=1cm of y] (l) {$L=\color{black}\Psi\color{black}(Y^n,Z^n)$};

\draw[->,ultra thick] (source) -- node[above,yshift=1ex] {$X^n$} (x);
\draw[->,ultra thick] (source) -- node[above,yshift=1ex] {$Y^n$} (y);
\draw [->, ultra thick] (x) |- node[below right] {$T^n=\color{black}\Lambda\color{black}(X^n)$} (channel);
\draw[<-, ultra thick] (y) |- node[below left] {$Z^n$} (channel);
\draw[->, ultra thick] (x) -- (k);
\draw[->, ultra thick] (y) -- (l);

\end{tikzpicture}}

==> Trustworthiness.tex <==
   \scalebox{0.98}{
    \smartdiagramset{
        planet size=3.5cm, 
        distance planet-text=0.3, 
        satellite size=2cm, 
        distance planet-satellite=4.5cm,  
        /tikz/connection planet satellite/.append style={<-, line width=1pt, hollywoodcerise},
        satellite text width=3cm 
    } 
    \smartdiagram[constellation diagram]{
    \textbf{Trust-\\   worthiness}, 
        { \textbf{Scalability} \\ \small{Handles growing demands efficiently} },
        { \textbf{Low Latency} \\ \small{Enables real-time communication} },
        { \textbf{Resilience} \\ \small{Ensures service continuity under failures} },
        { \textbf{Security} \\ \small{Protects against cyber threats} },
        { \textbf{Reliability} \\ \small{Maintains consistent and stable performance} },
        { \textbf{Robustness} \\ \small{Adapts to dynamic network conditions} }
    }}

==> comparetolowerbound22.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\scalebox{.5792}{\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.57in,
at={(0.758in,0.482in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\textbf{Power}},
ymin=0,
ymax=1.01,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Secure Identification Capacity}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.362,0.181)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.4	0.3567159668\\
0.443700637652136	0.38698371754\\
0.487401275304271	0.42842710197\\
0.815858733228839   0.63181695969\\
0.865858733228839	0.65854911927\\
0.915858733228839	0.68388345766\\
1.25	0.83559452771\\
1.28947576084681	0.84376355186\\
1.32895152169362	0.85747865551\\
1.62047051030039	0.96316518122\\
1.67047051030039	0.97963138792\\
1.72047051030039	1\\
2	1\\
2.039600717839	1\\
2.079201435678	1\\
2.29304790375616	1\\
2.34304790375616	1\\
2.39304790375616	1\\
2.6	1\\
2.62530317679635	1\\
2.6506063535927	1\\
2.74211629784053	1\\
2.79211629784053	1\\
2.84211629784053	1\\
2.9	1\\
2.93006653339619	1\\
2.96013306679237	1\\
2.98006653339619	1\\
3	1\\
};
    \addlegendentry{\textbf{Lower bound on CR-assisted}\\\textbf{secure identification capacity}}

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00717764648853503\\
0.02	0.0142845760983855\\
0.03	0.0213221687042469\\
0.04	0.0282917641831838\\
0.05	0.035194663945699\\
0.06	0.0420321323942373\\
0.07	0.0488053983132112\\
0.08	0.055515656194372\\
0.09	0.0621640675011009\\
0.1	0.0687517618749675\\
0.11	0.0752798382876907\\
0.12	0.0817493661414398\\
0.13	0.0881613863202314\\
0.14	0.0945169121950086\\
0.15	0.100816930584825\\
0.16	0.107062402676424\\
0.17	0.11325426490434\\
0.18	0.119393429793558\\
0.19	0.125480786766609\\
0.2	0.131517202916897\\
0.21	0.137503523749935\\
0.22	0.143440573894081\\
0.23	0.149329157782258\\
0.24	0.155170060306075\\
0.25	0.160964047443681\\
0.26	0.166711866862596\\
0.27	0.172414248498721\\
0.28	0.178071905112638\\
0.29	0.183685532824265\\
0.3	0.189255811626865\\
0.31	0.194783405881363\\
0.32	0.200268964791864\\
0.33	0.205713122863233\\
0.34	0.211116500341524\\
0.35	0.216479703638053\\
0.36	0.221803325737807\\
0.37	0.227087946592901\\
0.38	0.232334133501722\\
0.39	0.237542441474391\\
0.4	0.242713413585121\\
0.41	0.247847581312035\\
0.42	0.252945464864979\\
0.43	0.258007573501832\\
0.44	0.263034405833794\\
0.45	0.268026450120105\\
0.46	0.272984184552646\\
0.47	0.27790807753082\\
0.48	0.282798587927113\\
0.49	0.287656165343718\\
0.5	0.292481250360578\\
0.51	0.297274274775177\\
0.52	0.30203566183443\\
0.53	0.306765826458964\\
0.54	0.311465175460088\\
0.55	0.316134107749756\\
0.56	0.320773014543762\\
0.57	0.325382279558451\\
0.58	0.329962279201189\\
0.59	0.334513382754815\\
0.6	0.339035952556319\\
0.61	0.343530344169946\\
0.62	0.34799690655495\\
0.63	0.352435982228176\\
0.64	0.35684790742168\\
0.65	0.361233012235545\\
0.66	0.3655916207861\\
0.67	0.369924051349664\\
0.68	0.374230616502018\\
0.69	0.37851162325373\\
0.7	0.382767373181489\\
0.71	0.386998162555587\\
0.72	0.391204282463687\\
0.73	0.395386018931\\
0.74	0.399543653037002\\
0.75	0.403677461028802\\
0.76	0.407787714431286\\
0.77	0.411874680154136\\
0.78	0.415938620595837\\
0.79	0.419979793744766\\
0.8	0.423998453277475\\
0.81	0.42799484865424\\
0.82	0.431969225211986\\
0.83	0.435921824254659\\
0.84	0.439852883141144\\
0.85	0.443762635370794\\
0.86	0.447651310666653\\
0.87	0.451519135056456\\
0.88	0.455366330951456\\
0.89	0.459193117223174\\
0.9	0.462999709278112\\
0.91	0.466786319130512\\
0.92	0.470553155473216\\
0.93	0.474300423746678\\
0.94	0.478028326206201\\
0.95	0.481737061987443\\
0.96	0.485426827170242\\
0.97	0.489097814840826\\
0.98	0.492750215152442\\
0.99	0.496384215384462\\
1	0.5\\
1.01	0.503597750702102\\
1.02	0.507177646488535\\
1.03	0.510739863705226\\
1.04	0.514284576098385\\
1.05	0.517811954865361\\
1.06	0.521322168704247\\
1.07	0.5248153838623\\
1.08	0.528291764183184\\
1.09	0.531751471153079\\
1.1	0.535194663945699\\
1.11	0.53862149946623\\
1.12	0.542032132394237\\
1.13	0.545426715225557\\
1.14	0.548805398313211\\
1.15	0.552168329907368\\
1.16	0.555515656194372\\
1.17	0.558847521334877\\
1.18	0.562164067501101\\
1.19	0.565465434913224\\
1.2	0.568751761874967\\
1.21	0.572023184808353\\
1.22	0.575279838287691\\
1.23	0.57852185507279\\
1.24	0.58174936614144\\
1.25	0.584962500721156\\
1.26	0.588161386320232\\
1.27	0.591346148758095\\
1.28	0.594516912195009\\
1.29	0.59767379916111\\
1.3	0.600816930584825\\
1.31	0.603946425820666\\
1.32	0.607062402676424\\
1.33	0.610164977439778\\
1.34	0.61325426490434\\
1.35	0.616330378395137\\
1.36	0.619393429793558\\
1.37	0.622443529561767\\
1.38	0.625480786766609\\
1.39	0.628505309103012\\
1.4	0.631517202916897\\
1.41	0.634516573227619\\
1.42	0.637503523749935\\
1.43	0.640478156915528\\
1.44	0.643440573894081\\
1.45	0.646390874613923\\
1.46	0.649329157782258\\
1.47	0.652255520904976\\
1.48	0.655170060306075\\
1.49	0.658072871146678\\
1.5	0.660964047443681\\
1.51	0.663843682088024\\
1.52	0.666711866862596\\
1.53	0.669568692459793\\
1.54	0.672414248498721\\
1.55	0.675248623542066\\
1.56	0.678071905112638\\
1.57	0.680884179709577\\
1.58	0.683685532824265\\
1.59	0.686476048955915\\
1.6	0.689255811626865\\
1.61	0.69202490339758\\
1.62	0.694783405881363\\
1.63	0.697531399758789\\
1.64	0.700268964791864\\
1.65	0.702996179837918\\
1.66	0.705713122863233\\
1.67	0.708419870956415\\
1.68	0.711116500341524\\
1.69	0.71380308639095\\
1.7	0.716479703638053\\
1.71	0.719146425789573\\
1.72	0.721803325737807\\
1.73	0.724450475572564\\
1.74	0.727087946592901\\
1.75	0.729715809318649\\
1.76	0.732334133501722\\
1.77	0.734942988137232\\
1.78	0.737542441474391\\
1.79	0.740132561027231\\
1.8	0.742713413585121\\
1.81	0.745285065223101\\
1.82	0.747847581312034\\
1.83	0.750401026528579\\
1.84	0.752945464864979\\
1.85	0.75548095963869\\
1.86	0.758007573501832\\
1.87	0.760525368450482\\
1.88	0.763034405833794\\
1.89	0.765534746362977\\
1.9	0.768026450120105\\
1.91	0.77050957656678\\
1.92	0.772984184552646\\
1.93	0.775450332323761\\
1.94	0.77790807753082\\
1.95	0.780357477237239\\
1.96	0.782798587927113\\
1.97	0.78523146551302\\
1.98	0.787656165343718\\
1.99	0.79007274221169\\
2	0.792481250360578\\
2.01	0.794881743492489\\
2.02	0.797274274775177\\
2.03	0.799658896849113\\
2.04	0.80203566183443\\
2.05	0.804404621337762\\
2.06	0.806765826458964\\
2.07	0.809119327797727\\
2.08	0.811465175460088\\
2.09	0.813803419064825\\
2.1	0.816134107749756\\
2.11	0.818457290177939\\
2.12	0.820773014543762\\
2.13	0.823081328578947\\
2.14	0.825382279558451\\
2.15	0.827675914306277\\
2.16	0.829962279201189\\
2.17	0.832241420182341\\
2.18	0.834513382754815\\
2.19	0.836778211995072\\
2.2	0.839035952556319\\
2.21	0.841286648673789\\
2.22	0.843530344169946\\
2.23	0.8457670824596\\
2.24	0.84799690655495\\
2.25	0.850219859070546\\
2.26	0.852435982228176\\
2.27	0.854645317861679\\
2.28	0.856847907421679\\
2.29	0.859043791980258\\
2.3	0.861233012235545\\
2.31	0.863415608516247\\
2.32	0.8655916207861\\
2.33	0.867761088648269\\
2.34	0.869924051349664\\
2.35	0.872080547785205\\
2.36	0.874230616502018\\
2.37	0.876374295703567\\
2.38	0.87851162325373\\
2.39	0.88064263668081\\
2.4	0.882767373181488\\
2.41	0.884885869624724\\
2.42	0.886998162555587\\
2.43	0.889104288199044\\
2.44	0.891204282463687\\
2.45	0.893298180945403\\
2.46	0.895386018931\\
2.47	0.897467831401768\\
2.48	0.899543653037002\\
2.49	0.901613518217464\\
2.5	0.903677461028802\\
2.51	0.905735515264918\\
2.52	0.907787714431286\\
2.53	0.909834091748228\\
2.54	0.911874680154136\\
2.55	0.91390951230866\\
2.56	0.915938620595837\\
2.57	0.917962037127187\\
2.58	0.919979793744766\\
2.59	0.921991922024163\\
2.6	0.923998453277475\\
2.61	0.925999418556223\\
2.62	0.92799484865424\\
2.63	0.929984774110513\\
2.64	0.931969225211986\\
2.65	0.933948231996327\\
2.66	0.935921824254659\\
2.67	0.937890031534244\\
2.68	0.939852883141144\\
2.69	0.941810408142836\\
2.7	0.943762635370794\\
2.71	0.945709593423039\\
2.72	0.947651310666653\\
2.73	0.949587815240257\\
2.74	0.951519135056456\\
2.75	0.953445297804259\\
2.76	0.955366330951456\\
2.77	0.95728226174697\\
2.78	0.959193117223174\\
2.79	0.961098924198184\\
2.8	0.962999709278112\\
2.81	0.964895498859299\\
2.82	0.966786319130512\\
2.83	0.968672196075116\\
2.84	0.970553155473216\\
2.85	0.97242922290377\\
2.86	0.974300423746678\\
2.87	0.976166783184843\\
2.88	0.978028326206202\\
2.89	0.979885077605734\\
2.9	0.981737061987443\\
2.91	0.983584303766314\\
2.92	0.985426827170242\\
2.93	0.987264656241941\\
2.94	0.989097814840826\\
2.95	0.99092632664487\\
2.96	0.992750215152442\\
2.97	0.994569503684117\\
2.98	0.996384215384462\\
2.99	0.998194373223811\\
3	1\\
};
\addlegendentry{\textbf{Capacity of secure identification}\\  \textbf{with randomized encoding}}





\end{axis}
\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}}%

==> fig_correlated_two_way.tex <==
\scalebox{0.64}{\tikzstyle{block} = [draw, rectangle, rounded corners,
minimum height=2em, minimum width=2cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=1cm, minimum width=.3cm]
\tikzstyle{input} = [coordinate]
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale= 1.2,font=\footnotesize]
\node[blockchannel] (source) {$P_{X,Y}$};
\node[blockchannel, below=4.2cm of source](channel2) {Channel to Alice};
\node[blockchannel, below=2.4cm of source](channel) { Channel to Bob};
\node[below left=3cm of source] (x) {{\includegraphics[width=.1\textwidth]{Aliceimage.png}}};
\node[below right=3cm of source] (y) {{\includegraphics[width=.08\textwidth]{Bobimage.png}}};
\node[above=2.4cm of x] (k) {$K=\Phi(X^n,g(Y^n,f(X^n)))$};
\node[above=2.4cm of y] (l) {$L=\Psi(Y^n,f(X^n))$};

\draw[->,ultra thick] (source) -- node[above, yshift=1ex] {$X^n$} (x);
\draw[->, ultra thick] (source) -- node[above, yshift=1ex] {$Y^n$} (y);
\draw [->, ultra thick] (channel2) -| node[below right] {$g(Y^n,f(X^n))$} (x);
\draw[<-, ultra thick] (channel2) -| node[below left] {$g(Y^n,f(X^n))$} (y);
\draw[->, ultra thick] (x) -- (k);
\draw[->, ultra thick] (y) -- (l);
\draw[->,ultra thick] (x) -- node[above] {$f(X^n)$} (channel);
\draw[->,ultra thick] (channel) -- node[above] {$f(X^n)$} (y);
\end{tikzpicture}}

==> model_with_helper.tex <==
\tikzstyle{block} = [draw, rectangle, rounded corners, minimum height=2em, minimum width=1cm]
\usetikzlibrary{arrows.meta}  
\usetikzlibrary{positioning}
\tikzstyle{block} = [draw, rectangle, rounded corners, minimum height=2em, minimum width=2cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners, minimum height=1cm, minimum width=.3cm]
\tikzstyle{input} = [coordinate]
\scalebox{0.64}{
\begin{tikzpicture}[scale=1,font=\footnotesize]
    % Nodes
    \node[blockchannel] (source) {$P_{X,Y,Z}$};
    \node[blockchannel, below=5.4cm of source](channel) {Noiseless Channel};
    \node[blockchannel, below=3.5cm of source](channel1) {Noiseless Channel};
    \node[left=1.8cm of channel1] (x) {\includegraphics[ width=.1\textwidth]{Aliceimage.png}};
    \node[below =1cm of source] (z) {\includegraphics[ width=.09\textwidth]{Richter2.png}};
    \node[right=1.8cm of channel1] (y) {\includegraphics[ width=.08\textwidth]{Bobimage.png}};
    \node[above=2.8cm of x] (k) {$K=\color{black}\Phi\color{black}(X^n,f_{1}(Z^n))$};
    \node[above=2.8cm of y] (l) {$L=\color{black}\Psi\color{black}(Y^n,f_{1}(Z^n),f_{2}(X^n,f_{1}(Z^n)))$};
    %\node[below=4cm of source] (int) {}; 
    % Existing channel connections
    \draw[->,ultra thick] (source) -- node[above, yshift=1ex] {$X^n$} (x);
    \draw[->, ultra thick] (source) -- node[above, yshift=1ex] {$Y^n$} (y);
    \draw[->,ultra thick] (source) -- node[left, midway] {$Z^n$} (z);
    
   
    \draw[->, ultra thick] (x) |- node[below right] {$\color{black}f_2\color{black}(X^n,f_{1}(Z^n))$} (channel);
    \draw[<-, ultra thick] (y) |- node[below left] {$\color{black}f_{2}\color{black}(X^n,f_{1}(Z^n))$} (channel);

 
    \draw[->, ultra thick] (x) -- (k);
    \draw[->, ultra thick] (y) -- (l);
    \draw[->, ultra thick] (z) -- node[left,midway]{$f_{1}(Z^n)$}(channel1);
    \draw[->, ultra thick] (channel1) -- node[below, midway] {$f_{1}(Z^n)$} (x);
\draw[->, ultra thick] (channel1) -- node[below, midway] {$f_{1}(Z^n)$} (y);
\end{tikzpicture}}


==> pairDMC.tex <==

\tikzset{
  block/.style={rectangle, draw,top color=white, bottom color=white!80!gray, rounded corners, align=center, minimum height=2em, minimum width=5em},
  arrow/.style={-{Stealth}, thick},
  line/.style={-Stealth, thick},
}
\tikzstyle{block1} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners, minimum height=4em, minimum width=3cm]
\scalebox{.64}{\color{black}\begin{tikzpicture}[node distance=1.3cm and 1.3cm]


\node (alice) {\includegraphics[width=1.5cm]{Aliceimage.png}};;;
\node[block, below=of alice] (sourceA) {External Random\\ Source $A$};
\node[block, below=of sourceA] (transmitA) {Transmits $T_k=f_k(A^k,\tilde{Z}^{k-1})$};
\node[block, below=of transmitA] (receiveA) {Receives $\tilde{Z}_k$};
\node[below=of receiveA] (computeS) {$K=\Phi(A^n,\tilde{Z}^n)$};


\node[right=5.5cm of alice] (bob) {\includegraphics[ width=.078\textwidth]{Bobimage.png}};
\node[block, below=of bob] (sourceB) {External Random\\ Source $B$};
\node[block, below=of sourceB] (transmitB) {Transmits $\tilde{T}_k=g_k(B^k,Z^{k-1})$};
\node[block, below=of transmitB] (receiveB) {Receives $Z_k$};
\node[below=of receiveB] (computeT) {$L=\Psi(B^n,Z^n)$};


\draw[arrow,ultra thick] (alice) -- (sourceA);
\draw[arrow,ultra thick] (sourceA) -- (transmitA);
\draw[arrow,ultra thick] (transmitA) -- (receiveA);
\draw[arrow,ultra thick] (receiveA) -- (computeS);

\draw[arrow,ultra thick] (bob) -- (sourceB);
\draw[arrow,ultra thick] (sourceB) -- (transmitB);
\draw[arrow,ultra thick] (transmitB) -- (receiveB);
\draw[arrow,ultra thick] (receiveB) -- (computeT);

\draw[<->, ultra thick] (transmitA.east) -- node[midway, above] {$V(z_k|t_k)$} (transmitB.west);
\draw[<->, ultra thick] (transmitB.west) -- node[midway, below] {$W(\tilde{z}_k|\tilde{t}_k)$} (transmitA.east);


\node[draw, dashed, fit=(sourceA) (transmitA) (receiveA) 
                          (sourceB) (transmitB) (receiveB), 
      inner sep=0.5cm, rounded corners] (system) {};

\node[below right=-0.6cm and 5cm of system.north west, font=\footnotesize] 
      {Repeat for $k=1,\dots,n$};
\end{tikzpicture}}

==> secureId2.tex <==
\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2em, minimum width=3cm]
\tikzstyle{blockchannel} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners,
minimum height=2.2cm, minimum width=.1cm]
\tikzstyle{input} = [coordinate]

\usetikzlibrary{arrows}
\scalebox{.92}{
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node[] (m) {\small $M$};
\node[right=1cm of m] (enc) {\includegraphics[width=1.14cm]{Aliceimage.png}};;
\node[blockchannel, right=1.5cm of enc](channel) {\small Channel
$(W_{\mathrm{g}},V_{\mathrm{g}'})$};
\node[block, above=.7cm of channel] (source) {$P_{X,Y}$};
\node[right= 1.5 cm of channel.390] (bob) {\includegraphics[ width=.06\textwidth]{Bobimage.png}};
\node[right=1.5 cm of channel.330] (eve) {\includegraphics[width=1cm]{eve3.png}};
\node[right=1.4cm of bob] (what) {\small Has $\hat{M}$ been sent? \color{black}Yes / No?};
\node[right=1.4cm of eve] (wbar) {\small Has $M'$ been sent?  \color{black} Yes / No? }; 
\node[coordinate,right=3.3cm of source] (i) {};
\node[coordinate, below=2.1cm of i] (g) {};
\draw[->, ultra thick, ultra thick] (m) -- (enc);
\draw[->, ultra thick] (enc) -- node[above]{$T^{m}$}  (channel);
\draw[->, ultra thick] (channel.390) -- node[above]{$Z^{m}$} (bob);
\draw[->, ultra thick] (channel.330) -- node[above]{$Z'^{m}$} (eve);
\node[right= 2.5 cm of channel.390] (bobprime) {}; 
\draw[->, ultra thick] (bobprime) -- (what);
\draw[->, ultra thick] (eve) -- (wbar);
\draw[->, ultra thick] (source) -- node[above]{$X^n$} (enc);
\draw[->, ultra thick] (source) -- node[above]{$Y^n$} (bob);
\draw[-, ultra thick] (source) -- node[above right]{$(X^n,Y^n)$}(i);

\draw[-, dashed, ultra thick] (i) -- (g);
\draw[->, ultra thick] (g) -|  (eve);

\end{tikzpicture}}


==> seddedmodularcoding.tex <==

% Define TikZ styles
\tikzstyle{farbverlauf} = [top color=white, bottom color=white!80!gray]
\tikzstyle{block} = [draw, top color=white, bottom color=white!80!gray, rectangle, rounded corners, minimum height=4em, minimum width=3cm]
\tikzstyle{block1} = [draw, dashed, fill=none, rectangle, rounded corners, minimum height=6em, minimum width=8cm,color=black,color=black]
\tikzstyle{input} = [coordinate]

\scalebox{0.63}{
\begin{tikzpicture}[auto, node distance=1cm, >=latex']


\node[](m){message};
\node[right=1.5cm of m] (t1) {};
\node[right=13cm of t1] (t2) {};
\node[right=1.5cm of t2] (mhat) {};


\node[block, right=0.7cm of m] (securityAlice) {Security Layer};
\node[block, right=1cm of securityAlice] (codingAlice) {Coding Layer};


\node[block, right=5cm of codingAlice] (codingBob) {Coding Layer};
\node[block, right=1cm of codingBob] (securityBob) {Security Layer};


\node[block1, fit=(securityAlice)(codingAlice)] (alice) {};
\node[block1, fit=(codingBob)(securityBob)] (bob) {};


\node[above=0.5cm of alice] (aliceImg) {\includegraphics[width=1.5cm]{Aliceimage.png}};
\node[above=0.5cm of bob] (bobImg) {\includegraphics[width=1.3cm]{Bobimage.png}};


\node[block, right=1cm of codingAlice] (channel) {Channel to Bob};


\node[above=0.3cm of securityAlice] (tlabel) {};
\node[above=0.3cm of securityBob] (zlabel) {};


\draw[->, ultra thick] (m) -- (securityAlice);
\draw[->, ultra thick] (securityAlice) -- (codingAlice);
\draw[->, ultra thick] (codingAlice) -- (channel);
\draw[->, ultra thick] (channel) -- (codingBob);
\draw[->, ultra thick] (codingBob) -- (securityBob);
\draw[->, ultra thick] (securityBob) -- (mhat);


\draw[->, ultra thick] (securityAlice) -- (codingAlice);
\draw[->, ultra thick] (codingBob) -- (securityBob);
\draw[->, ultra thick] (securityBob.east) --++(1,0) node[right] {\begin{tabular}{c} estimated \\ message \end{tabular}} ;

\node[block, below=1cm of channel] (eveChannel) {Channel to Eve};


\node[right=1.5cm of eveChannel] (eve) {\includegraphics[width=1.6cm]{eve3.png}};


\draw[->, ultra thick] (eveChannel.east) -- (eve.west);

\node[coordinate, right=0.1cm of codingAlice.east] (intersectionPoint) {};

\node[input, right=-0.33cm of codingAlice] (t1) {};
\draw[->, ultra thick] (t1) --++(1,0) |- (eveChannel.west);
\node[block, below= 3.2cm of channel] (cr) {Common Randomness (Seed)};
\draw[->, ultra thick] (cr) -| (securityAlice);
\draw[->, ultra thick] (cr) -| (securityBob);
\draw[->,  ultra thick] (cr) -| (eve);
\end{tikzpicture}
}
